Quantum symmetry of $3$-transitive graphs

We study the quantum automorphism group of $3$-transitive graphs in this article. Those are highly symmetric graphs that were classified by Cameron and Macpherson in 1985, and we compute the quantum automorphism group of all such graphs, excluding the orthogonal graphs $\mathrm{O}^-(6,q)$ for $q>3$. We show that there is no quantum symmetry for the McLaughlin graph and the orthogonal graphs $\mathrm{O}^-(6,q)$ with $q = 2, 3$, while that the quantum automorphism group of the affine polar graphs $\mathrm{VO}^{+}(2k,2)$ and $\mathrm{VO}^{-}(2k,2)$ are monoidally equivalent to $\mathrm{PO}(n)$ and $\mathrm{PSp}(n)$, respectively. We use planar algebras to obtain our results, where the $3$-transitivity of the graphs gives bounds on the dimensions of the $2$-- and $3$-box spaces of the associated planar algebras.

==> (inline-0) <==
\begin{longtable}[l]{c|cccccccccc}
\caption{graphs with four external vertices and up to nine edges, and one extra with twelve.
The external vertex $0$ is at the top left corner for each graph.}\label{tab:graphs}\\
$j$ & $\Gamma_j$ \\
\hline 
0--9 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [thick,double] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [thick,double] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [thick,double] (corner3) -- (corner0);
\end{tikzpicture}
\\
10--19 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [thick,double] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [thick,double] (corner1) -- (corner2);
\draw [thick,double] (corner2) -- (corner3);
\draw [thick,double] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [thick,double] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [thick,double] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
\\
20--29 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [] (corner0) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [] (corner1) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner2) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner3) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner2) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner3) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
\\
30--39 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner3);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner2);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner3);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner2);
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [thick,double] (corner1) -- (corner2);
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
\\
40--49 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (corner1);
\end{tikzpicture}
\\
50--59 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner3);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [] (corner0) -- (corner3);
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [] (corner1) -- (corner0);
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner2) -- (corner1);
\draw [] (corner2) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner3) -- (corner2);
\draw [] (corner3) -- (corner1);
\end{tikzpicture}
\\
60--69 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [] (corner0) -- (corner3);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [] (corner1) -- (corner0);
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner2) -- (corner1);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner3) -- (corner2);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [] (corner0) -- (corner2);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [] (corner1) -- (corner3);
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner2) -- (corner0);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner3) -- (corner1);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner2);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner3);
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
\\
70--79 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (corner3);
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (corner0);
\draw [] (corner2) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (corner1);
\draw [] (corner3) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (corner2);
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner3);
\draw [] (corner2) -- (corner3);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner0);
\draw [] (corner3) -- (corner0);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner1);
\draw [] (corner0) -- (corner1);
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner2);
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (corner2);
\draw [] (corner0) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (corner3);
\draw [] (corner1) -- (corner0);
\end{tikzpicture}
\\
80--89 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (corner0);
\draw [] (corner2) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (corner1);
\draw [] (corner3) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner0) -- (corner1);
\draw [] (corner0) -- (corner3);
\draw [] (corner0) -- (corner2);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner1) -- (corner2);
\draw [] (corner1) -- (corner0);
\draw [] (corner1) -- (corner3);
\draw [] (corner3) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner2) -- (corner3);
\draw [] (corner2) -- (corner1);
\draw [] (corner2) -- (corner0);
\draw [] (corner0) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [thick,double] (corner3) -- (corner0);
\draw [] (corner3) -- (corner2);
\draw [] (corner3) -- (corner1);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner2);
\draw [] (corner0) -- (corner3);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner3);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner3);
\draw [] (corner0) -- (corner3);
\draw [] (corner1) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (corner2);
\draw [] (corner2) -- (corner3);
\end{tikzpicture}
\\
90--99 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner3);
\draw [] (corner2) -- (corner3);
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner0);
\draw [] (corner3) -- (corner0);
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner1);
\draw [] (corner0) -- (corner1);
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner2);
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner3);
\draw [] (corner2) -- (corner3);
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner1) -- (corner0);
\draw [] (corner3) -- (corner0);
\draw [] (corner2) -- (corner3);
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner2) -- (corner1);
\draw [] (corner0) -- (corner1);
\draw [] (corner3) -- (corner0);
\draw [] (corner2) -- (corner0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner3) -- (corner2);
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (corner1);
\draw [] (corner3) -- (corner1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\end{tikzpicture}
\\
100--109 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (corner3);
\draw [] (corner1) -- (corner3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (corner3);
\draw [] (corner0) -- (corner2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\end{tikzpicture}
\\
110--119 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner0) -- (corner3);
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
\\
120--129 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
\\
130--139 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
\\
140--149 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
\\
150--159 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (-0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (-0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
\\
160--169 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.3,0) [inn-vert] {};
\node (inn_v1) at (0.3,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner1) -- (corner2);
\draw [] (corner2) -- (corner3);
\draw [] (corner3) -- (corner0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v1);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
\\
170--179 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (-0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
\\
180--189 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (corner0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (-0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (corner1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (-0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (corner2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
\\
190--199 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v2) at (-0.4,0.3) [inn-vert] {};
\node (inn_v0) at (0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0,-0.4) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.4,0.3) [inn-vert] {};
\node (inn_v1) at (0.4,0.3) [inn-vert] {};
\node (inn_v2) at (0,-0.4) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v0) -- (inn_v2);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0.5) [inn-vert] {};
\node (inn_v1) at (0.5,0) [inn-vert] {};
\node (inn_v2) at (0,-0.5) [inn-vert] {};
\node (inn_v3) at (-0.5,0) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v3);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner3) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v2) -- (inn_v3);
\draw [] (inn_v3) -- (inn_v0);
\end{tikzpicture}
& 
% \begin{tikzpicture}
% \draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
% \node (corner0) at (-1,1) [ext-vert] {};
% \node (corner1) at (1,1) [ext-vert] {};
% \node (corner2) at (1,-1) [ext-vert] {};
% \node (corner3) at (-1,-1) [ext-vert] {};
% \node (inn_v0) at (0,0.5) [inn-vert] {};
% \node (inn_v1) at (-0.5,0) [inn-vert] {};
% \node (inn_v2) at (0.5,0) [inn-vert] {};
% \node (inn_v3) at (0,-0.5) [inn-vert] {};
% \draw [] (corner0) -- (inn_v0);
% \draw [] (corner0) -- (inn_v1);
% \draw [] (corner1) -- (inn_v0);
% \draw [] (corner1) -- (inn_v2);
% \draw [] (corner2) -- (inn_v2);
% \draw [] (corner2) -- (inn_v3);
% \draw [] (corner3) -- (inn_v1);
% \draw [] (corner3) -- (inn_v3);
% \draw [] (inn_v0) -- (inn_v1);
% \draw [] (inn_v0) -- (inn_v2);
% \draw [] (inn_v1) -- (inn_v3);
% \draw [] (inn_v2) -- (inn_v3);
% \end{tikzpicture}
% & 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0.5) [inn-vert] {};
\node (inn_v1) at (0.5,0) [inn-vert] {};
\node (inn_v2) at (0,-0.5) [inn-vert] {};
\node (inn_v3) at (-0.5,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v3);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner3) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v2) -- (inn_v3);
\draw [] (inn_v3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0.5,0) [inn-vert] {};
\node (inn_v1) at (0,-0.5) [inn-vert] {};
\node (inn_v2) at (-0.5,0) [inn-vert] {};
\node (inn_v3) at (0,0.5) [inn-vert] {};
\draw [] (corner1) -- (corner2);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v1);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v2);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner0) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v2) -- (inn_v3);
\draw [] (inn_v3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,-0.5) [inn-vert] {};
\node (inn_v1) at (-0.5,0) [inn-vert] {};
\node (inn_v2) at (0,0.5) [inn-vert] {};
\node (inn_v3) at (0.5,0) [inn-vert] {};
\draw [] (corner2) -- (corner3);
\draw [] (corner2) -- (inn_v0);
\draw [] (corner2) -- (inn_v3);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner0) -- (inn_v2);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner1) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v2) -- (inn_v3);
\draw [] (inn_v3) -- (inn_v0);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (-0.5,0) [inn-vert] {};
\node (inn_v1) at (0,0.5) [inn-vert] {};
\node (inn_v2) at (0.5,0) [inn-vert] {};
\node (inn_v3) at (0,-0.5) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner2) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v2) -- (inn_v3);
\draw [] (inn_v3) -- (inn_v0);
\end{tikzpicture}
\\
200--203 &
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v1) at (0,0.5) [inn-vert] {};
\node (inn_v2) at (0.5,0) [inn-vert] {};
\node (inn_v3) at (0,-0.5) [inn-vert] {};
\node (inn_v0) at (-0.5,0) [inn-vert] {};
\draw [] (corner3) -- (corner0);
\draw [] (corner3) -- (inn_v0);
\draw [] (corner3) -- (inn_v3);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v1);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner2) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v2) -- (inn_v3);
\draw [] (inn_v3) -- (inn_v0);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0.5) [inn-vert] {};
\node (inn_v2) at (0.5,0) [inn-vert] {};
\node (inn_v3) at (0,-0.5) [inn-vert] {};
\node (inn_v1) at (-0.5,0) [inn-vert] {};
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner2) -- (inn_v3);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v2);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v1) -- (inn_v3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0.5) [inn-vert] {};
\node (inn_v2) at (0.5,0) [inn-vert] {};
\node (inn_v3) at (0,-0.5) [inn-vert] {};
\node (inn_v1) at (-0.5,0) [inn-vert] {};
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner2) -- (inn_v3);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v2);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v1) -- (inn_v3);
\draw [] (inn_v2) -- (inn_v3);
\end{tikzpicture}
& 
\begin{tikzpicture}
\draw[bgrect] (-1.3,-1.3) rectangle (1.3,1.3);
\node (corner0) at (-1,1) [ext-vert] {};
\node (corner1) at (1,1) [ext-vert] {};
\node (corner2) at (1,-1) [ext-vert] {};
\node (corner3) at (-1,-1) [ext-vert] {};
\node (inn_v0) at (0,0.5) [inn-vert] {};
\node (inn_v2) at (0.5,0) [inn-vert] {};
\node (inn_v3) at (0,-0.5) [inn-vert] {};
\node (inn_v1) at (-0.5,0) [inn-vert] {};
\draw [] (corner0) -- (corner1);
\draw [] (corner0) -- (inn_v0);
\draw [] (corner0) -- (inn_v1);
\draw [] (corner1) -- (inn_v0);
\draw [] (corner1) -- (inn_v2);
\draw [] (corner2) -- (inn_v2);
\draw [] (corner2) -- (inn_v3);
\draw [] (corner3) -- (inn_v1);
\draw [] (corner3) -- (inn_v3);
\draw [] (inn_v0) -- (inn_v1);
\draw [] (inn_v0) -- (inn_v2);
\draw [] (inn_v1) -- (inn_v2);
\draw [] (inn_v1) -- (inn_v3);
\draw [] (inn_v2) -- (inn_v3);
\end{tikzpicture}
\end{longtable}
